Fast and Compact Graph Cuts for the Boykov-Kolmogorov Algorithm

Computing a minimum $s$-$t$ cut in a graph is a solution to a wide range of computer vision problems and is often done using the Boykov-Kolmogorov (BK) algorithm. In this paper, we revisit the BK algorithm from both a theoretical and practical point of view. We improve the analysis of the time complexity of the BK algorithm to $O(mn|C|)$ and propose a new algorithm, the fast BK (fBK) algorithm, with a time complexity of $O(m|C|)$, where $m$, $n$, and $|C|$ are the number of edges, the number of vertices, and the capacity of the cut, respectively. We additionally propose a compact graph representation that allows our implementations of the BK and fBK algorithms to find a minimum $s$-$t$ cut in a graph with up to $10^9$ vertices and $10^{10}$ edges on a machine with 128 GB of memory. We denote these as $\texttt{cBK}$ and $\texttt{fcBK}$, respectively. Despite $\texttt{fcBK}$ having the better worst-case guarantee, we find $\texttt{cBK}$ to be the fastest available implementation within the family of BK algorithms when evaluating on a comprehensive set of benchmark datasets, highlighting the importance of memory-efficient implementations. We make our implementations publicly available for further research and implementation development within minimum $s$-$t$ cut algorithms.

==> bkgraph.tex <==
\def\thisscale{1.5}
\def\scolor{blue}
\def\tcolor{red}
\def\othercolor{black!35!white}

\begin{tikzpicture}[
        stdnode/.style={
            circle,
            draw=black,
            fill=gray,
            fill opacity = 0.3,
            text opacity=1,
            inner sep=0pt,
            minimum size=20pt,
            font=\large
        },
        myarrow/.style={
            -Stealth,
            font=\tiny,
            line width=1pt
        },
        node distance=0.6cm and 1.2cm,
        %baseline=top,
    ]
    \useasboundingbox (-0.375,-0.375) rectangle (9.375, 3.375);

    \node[stdnode] (s) at (0, \thisscale) {$s$};
    \node[stdnode] (t) at (\thisscale*6,\thisscale) {$t$};

    \foreach \x/\label/\param in {1//,2//,3/$v_1$/,4//,5//}
        \node[stdnode,\param] (v\x_2) at (\thisscale*\x,\thisscale*2) {\label};
    \foreach \x/\label/\param in {1//,2/$v_2$/,3/$o_2$/,4//,5//}
        \node[stdnode,\param] (v\x_1) at (\thisscale*\x,\thisscale*1) {\label};
    \foreach \x/\label/\param in {1/$o_1$/,2//,3//,4/$u_1$/,5/$u_2$/}
        \node[stdnode,\param] (v\x_0) at (\thisscale*\x,\thisscale*0) {\label};

    % From s
    %\flowedge{s}{v1_1}{}{\scolor}{opacity=0};
    \doubleflowedge{s}{v1_1}{}{}{\scolor}{\othercolor}{opacity=0}
    \shadebentedge{s}{v1_0}
    %\flowedge{s}{v1_0}{}{\othercolor, dotted}{opacity=0}
    \doubleflowedge{s}{v1_0}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    \doubleflowedge{s}{v1_2}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    
    % From first column
    \doubleflowedge{v1_1}{v1_2}{}{}{\scolor}{\othercolor}{opacity=0}
    \doubleflowedge{v1_1}{v2_1}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v1_0}{v1_1}{}{}{\othercolor}{\othercolor, dotted}{opacity=0}
    \doubleflowedge{v1_2}{v2_2}{}{}{\scolor}{\othercolor}{opacity=0}
    \shadebentedge{v1_0}{v2_0}
    \doubleflowedge{v1_0}{v2_0}{}{}{\scolor}{\othercolor}{opacity=0}
    % From the second column
    \doubleflowedge{v2_0}{v2_1}{}{}{\scolor}{\othercolor}{opacity=0}
    \shadebentedge{v2_0}{v3_0}
    \doubleflowedge{v2_0}{v3_0}{}{}{\scolor}{\othercolor}{opacity=0}
    \doubleflowedge{v2_1}{v3_1}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v2_1}{v2_2}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v2_2}{v3_2}{}{}{\scolor}{\othercolor}{opacity=0}
    % From the third column
    \doubleflowedge{v3_0}{v4_0}{}{}{\othercolor}{\othercolor}{opacity=0}
    \shadebentedge{v3_0}{v3_1}
    \doubleflowedge{v3_0}{v3_1}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    \shadebentedge{v3_1}{v4_1}
    \doubleflowedge{v3_1}{v3_2}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v3_1}{v4_1}{}{}{\scolor}{\othercolor}{opacity=0}
    \doubleflowedge{v3_2}{v4_2}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    % From the fourth column
    \doubleflowedge{v4_0}{v4_1}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v4_0}{v5_0}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v4_1}{v5_1}{$b_2$}{}{\othercolor}{\othercolor}{above=1mm, text=black!50!white, font=\large}
    \doubleflowedge{v4_1}{v5_1}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v4_1}{v4_2}{$b_1$}{}{\othercolor, dotted}{\othercolor}{left=1mm, text=black!50!white, font=\large}
    \shadebentedge{v4_1}{v4_2}
    \doubleflowedge{v4_1}{v4_2}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    \shadebentedge{v4_2}{v5_2}
    \doubleflowedge{v4_2}{v5_2}{}{}{\tcolor}{\othercolor}{opacity=0}
    % From the fifth column
    \doubleflowedge{v5_0}{v5_1}{}{}{\othercolor}{\othercolor}{opacity=0}
    \doubleflowedge{v5_1}{v5_2}{}{}{\tcolor}{\othercolor}{opacity=0}
    %\flowedge{v5_2}{t}{}{\tcolor}{opacity=0};
    \doubleflowedge{v5_2}{t}{}{}{\tcolor}{\othercolor}{opacity=0}
    \shadebentedge{v5_2}{t}
    \doubleflowedge{v5_1}{t}{}{}{\othercolor, dotted}{\othercolor}{opacity=0}
    \doubleflowedge{v5_0}{t}{}{}{\othercolor}{\othercolor, dotted}{opacity=0}
    

    % \draw[step=0.25, gray] (-0.375,-0.375) grid (9.375, 3.375);
    % \clip (-0.5,-0.5) rectangle (9.5, 3.5);
    
\end{tikzpicture}

==> exG.tex <==
\begin{tikzpicture}[
        stdnode/.style={
            circle,
            draw=black,
            fill=gray,
            fill opacity = 0.3,
            text opacity=1,
            inner sep=0pt,
            minimum size=20pt,
            font=\large % \small
        },
        myarrow/.style={
            -Stealth,
            font=\footnotesize, % \tiny,
            line width=1pt
        },
        node distance=0.6cm and 1.2cm,
        %baseline=top,
    ]
    \useasboundingbox (-0.75,-1.625) rectangle (6, 1.625);
    
    \node[stdnode] (s) {$s$};
    \node[stdnode, above right=of s] (v1) {$a$};
    \node[stdnode, below right=of s] (v2) {$c$};
    \node[stdnode, right=of v1] (v3) {$b$};
    \node[stdnode, right=of v2] (v4) {$d$};
    \node[stdnode, below right=of v3] (t) {$t$};

    % \draw [myarrow] (s) \flowlabel {4/5}  (v1);
    \flowedge{s}{v1}{5/5}{black}{sloped}
    \shadeedge{s}{v2}
    \flowedge{s}{v2}{1/5}{black}{sloped}
    \flowedge{v2}{v1}{2/4}{black}{}
    \flowedge{v1}{v3}{7/7}{black}{}
    \doubleflowedge{v2}{v4}{2/2}{0/3}{black}{black}{}
    \shadeedge{v3}{v2}
    \flowedge{v3}{v2}{3/5}{black}{sloped}
    \flowedge{v4}{v3}{1/4}{black}{}
    \shadeedge{v3}{t}
    \flowedge{v3}{t}{5/9}{black}{sloped}
    \flowedge{v4}{t}{1/2}{black}{sloped}

    %Coordinates of the vertices
    \foreach \i/\x/\y in {0/-1.2/0,1/2.2/2,2/2.2/-2,3/6.4/0,4/3.1/2,5/3.1/-2}
        \coordinate (c\i) at (\x,\y) {};
    \draw[dashed, rounded corners=30, black, fill=gray, opacity=0.1] (c0)--(c1)--(c2)--cycle;
    \draw[dashed, rounded corners=30, black, fill=gray, opacity=0.1] (c3)--(c4)--(c5)--cycle;
    \node[gray] (labelA) at (0.2,1.3) {$A$};
    \node[gray] (labelB) at (4.8,1.3) {$B$};

    % \draw[step=0.25, gray] (-0.75,-1.625) grid (6, 1.625);
    % \clip (-0.75,-1.75) rectangle (6, 1.75);
\end{tikzpicture}

==> exGf.tex <==
\begin{tikzpicture}[
        stdnode/.style={
            circle,
            draw=black,
            fill=gray,
            fill opacity = 0.3,
            text opacity=1,
            inner sep=0pt,
            minimum size=20pt,
            font=\large %\small
        },
        myarrow/.style={
            -Stealth,
            font=\footnotesize, % \tiny,
            line width=1pt
        },
        node distance=0.6cm and 1.2cm,
        %baseline=top,
    ]
    \useasboundingbox (-0.75,-1.625) rectangle (6, 1.625);% 
    
    \node[stdnode] (s) {$s$};
    \node[stdnode, above right=of s] (v1) {$a$};
    \node[stdnode, below right=of s] (v2) {$c$};
    \node[stdnode, right=of v1] (v3) {$b$};
    \node[stdnode, right=of v2] (v4) {$d$};
    \node[stdnode, below right=of v3] (t) {$t$};

    % \draw [myarrow] (s) \flowlabel {4/5}  (v1);
    \doubleflowedge{s}{v1}{0}{5}{black, dotted}{black}{sloped}
    \shadebentedge{s}{v2}
    \doubleflowedge{s}{v2}{4}{1}{black}{black}{sloped}
    \doubleflowedge{v2}{v1}{2}{2}{black}{black}{}
    \doubleflowedge{v3}{v1}{7}{0}{black}{black, dotted}{}
    \doubleflowedge{v4}{v2}{5}{0}{black}{black,dotted}{}
    \shadebentedge{v2}{v3}
    \doubleflowedge{v3}{v2}{2}{3}{black}{black}{sloped}
    \doubleflowedge{v4}{v3}{3}{1}{black}{black}{}
    \shadebentedge{v3}{t}
    \doubleflowedge{v3}{t}{4}{5}{black}{black}{sloped}
    \doubleflowedge{v4}{t}{1}{1}{black}{black}{sloped}
    
    % \draw[step=0.25, gray] (-0.75,-1.625) grid (6, 1.625);
    % \clip (-0.75,-1.75) rectangle (6, 1.75);
\end{tikzpicture}

==> memory_layout_fig.tex <==
\begin{tikzpicture}[
  x=0.57cm,
  y=1cm,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  index/.style={font=\footnotesize, text=black!60, anchor=south},
  content/.style={font=\normalsize},
  direction/.style={-{Stealth[length=4pt,width=5pt]}, black!55,
                    line width=0.55pt},
  boundary/.style={black!72, line width=0.65pt},
  wordtick/.style={black!32, line width=0.4pt}
]

% Diagram geometry. One x unit represents one 32-bit integer.
\def\slotheight{0.90}
\def\firsty{0}
\def\secondy{-1.75}
\def\indexdist{0.07}
\def\indexxshift{0.5}

% #1 local start, #2 baseline, #3 size in integers,
% #4 contents, #5 fill color, #6 global starting index.
\newcommand{\memoryobject}[6]{%
  \path[fill=#5] (#1,#2) rectangle ({#1+#3},{#2+\slotheight});
  \draw[boundary] (#1,#2) rectangle ({#1+#3},{#2+\slotheight});
  \node[content] at ({#1+#3/2},{#2+\slotheight/2}) {#4};
  \node[index] at ({#1+\indexxshift},{#2+\slotheight+\indexdist}) {$#6$};
  \pgfmathtruncatemacro{\nticks}{#3-1}%
  \ifnum\nticks>0
    \foreach \k in {1,...,\nticks}{%
      \draw[wordtick] ({#1+\k},{#2}) -- ({#1+\k},{#2+0.11});
    }%
  \fi
}

\useasboundingbox (-1,\secondy) rectangle (19,1.25);
% \draw[step=0.25, gray] (-1,\secondy) grid (19,1.25);

% First displayed interval: [0,18).
\memoryobject{0}{\firsty}{4}{$a$}{black!10}{0}
\memoryobject{4}{\firsty}{2}{$(a,b)$}{white}{4}
\memoryobject{6}{\firsty}{2}{$(a,c)$}{white}{6}
\memoryobject{8}{\firsty}{4}{$b$}{black!10}{8}
\memoryobject{12}{\firsty}{2}{$(b,c)$}{white}{12}
\memoryobject{14}{\firsty}{2}{$(b,a)$}{white}{14}
\memoryobject{16}{\firsty}{2}{$(b,d)$}{white}{16}

% The wrap is typographical, not a break in memory.
\draw[direction] (18.12,{\firsty+\slotheight/2}) -- (18.85,{\firsty+\slotheight/2});
\draw[direction] ({-1+0.12},{\secondy+\slotheight/2}) -- ({-1+0.85},{\secondy+\slotheight/2});

% Second displayed interval: [18,36). Local x coordinates restart at zero,
% while the labels retain the global memory indices.
\memoryobject{0}{\secondy}{4}{$c$}{black!10}{18}
\memoryobject{4}{\secondy}{2}{$(c,b)$}{white}{22}
\memoryobject{6}{\secondy}{2}{$(c,d)$}{white}{24}
\memoryobject{8}{\secondy}{2}{$(c,a)$}{white}{26}
\memoryobject{10}{\secondy}{4}{$d$}{black!10}{28}
\memoryobject{14}{\secondy}{2}{$(d,c)$}{white}{32}
\memoryobject{16}{\secondy}{2}{$(d,b)$}{white}{34}

\end{tikzpicture}
